Mining CryptoNight-Haven on the Varium C1100 Blockchain Accelerator Card

Cryptocurrency mining is an energy-intensive process that presents a prime candidate for hardware acceleration. This work-in-progress presents the first coprocessor design for the ASIC-resistant CryptoNight-Haven Proof of Work (PoW) algorithm. We construct our hardware accelerator as a Xilinx Run Time (XRT) RTL kernel targeting the Xilinx Varium C1100 Blockchain Accelerator Card. The design employs deeply pipelined computation and High Bandwidth Memory (HBM) for the underlying scratchpad data. We aim to compare our accelerator to existing CPU and GPU miners to show increased throughput and energy efficiency of its hash computations

==> figures/overview2.tex <==
\begin{tikzpicture}[]

  \tikzset{
    comp/.style   = {draw, thick, minimum width=2.00cm,  minimum height=0.6cm },
    memory/.style = {draw, thick, minimum width=5.00cm,  minimum height=0.6cm },
    hash/.style   = {draw, thick, minimum width=2.00cm,  minimum height=0.5cm },
    sarrow/.style = {-{Stealth[scale=1.2]}},
    darrow/.style = {{Stealth[scale=1.2]}-{Stealth[scale=1.2]}},
    mux/.style    = {trapezium, 
      trapezium left angle  = 120, 
      trapezium right angle = 120, 
      text width = 0.7cm, 
      rotate=270, 
      minimum height = 4mm, 
      draw=black,
      xshift=0.925cm,
      yshift=0.00cm}
  }
  
  
  \node[comp]   (E)  []                  {Explode};
  \node[comp]   (S)  [right=1.00cm of E.south east] {Shuffle};
  \node[comp]   (I)  [right=1.00cm of S.north east] {Implode};
  \node[memory] (M)  [above=0.50cm of S] {Scratchpad Memory (4~MB)};
  \node[comp]   (Ki) [below=0.40cm of E] {Keccak};
  \node[comp]   (Ko) [below=0.40cm of I] {Keccak};
  
  \node[hash]   (HB) [below left = 0.20cm and -0.5cm of Ko] {Blake};
  \node[hash]   (HS) [below      =-0.03cm            of HB] {Skein};
  \node[hash]   (HJ) [below      =-0.03cm            of HS] {JH};
  \node[hash]   (HG) [below      =-0.03cm            of HJ] {Grost1};
  
  \node[mux]    (MX) [left=2cm of HS.south] {};
  
  \node[]       (ID) [below=0.40cm of Ki      ] {Input};
  \node[]       (OD) [left =2.70cm of HS.south] {Output};
  
  \draw [sarrow] (ID.north) -- (Ki.south);
  \draw [sarrow] (Ki.north) -- (E.south);
  \draw [sarrow] (E.north)  |- (M.west);
  \draw [darrow] (S.north)  -- (M.south);
  \draw [sarrow] (M.east)   -| (I.north);
  \draw [sarrow] (I.south)  -- (Ko.north);
  \draw [sarrow] (Ko.south)  |- (HB.east);
  \draw [sarrow] (Ko.south)  |- (HS.east);
  \draw [sarrow] (Ko.south)  |- (HJ.east);
  \draw [sarrow] (Ko.south)  |- (HG.east);
  
  \draw [sarrow] (HB.west) -- ++ (-0.8cm, 0);
  \draw [sarrow] (HS.west) -- ++ (-0.8cm, 0);
  \draw [sarrow] (HJ.west) -- ++ (-0.8cm, 0);
  \draw [sarrow] (HG.west) -- ++ (-0.8cm, 0);
  
  \draw [sarrow] (MX.south) -- (OD.east);

\end{tikzpicture}

